Memory for Large Language Models

Memory has evolved into a foundational architectural dimension in large language models (LLMs), shifting from an implicit byproduct of computation to a spectrum of explicit, controllable mechanisms. While recent advances introduce diverse strategies---spanning transient attention, recurrent state dynamics, parameter-efficient adaptations, and scalable lookup storage---this rapid evolution has led to a highly fragmented research landscape. In this survey, we present a systematic, architecture-centric taxonomy of memory in LLMs. Our framework characterizes memory along three orthogonal axes: representation (implicit versus explicit), update dynamics (offline versus online), and persistence (short-term versus long-term). We further formalize the granular mechanisms dictating memory writing, routing, state transitions, and consolidation. This unified perspective elucidates the conceptual boundaries between computation-coupled and independently addressable memory, effectively bridging disparate architectural paradigms. Additionally, we critically analyze hybrid memory architectures, system-level efficiency trade-offs, and multi-dimensional evaluation methodologies. By consolidating these scattered advancements into a cohesive framework, this survey charts the trajectory of memory-centric LLM design and provides a principled foundation for future innovations in scalable and adaptive language modeling.

==> Figures/Content.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily,
  connector/.style={draw=lineGray, line width=0.65pt},
  % box, and center the implicit/explicit branch joins without text crowding.
  root/.style={
    draw=lineGray,
    fill=gray!10,
    rounded corners=2pt,
    minimum width=1.10cm,
    minimum height=1.85cm,
    align=center,
    rotate=90,
    font=\sffamily\Large
  },
  levelone/.style={
    rounded corners=2pt,
    minimum width=4.25cm,
    minimum height=1.18cm,
    align=center,
    font=\sffamily\Large
  },
  midbox/.style={
    rounded corners=2pt,
    minimum width=4.85cm,
    minimum height=1.14cm,
    align=center,
    font=\sffamily\large
  },
  descbox/.style={
    rounded corners=2pt,
    minimum width=10.20cm,
    minimum height=1.25cm,
    text width=9.55cm,
    align=left,
    font=\rmfamily\normalsize
  }
]

% ---------------------------------------------------------------------------
% Column anchors
% Layout tuning: the middle and right columns were shifted right to create
% clearer gaps between labels, connectors, and description boxes.
% ---------------------------------------------------------------------------
\coordinate (rootC) at (0,11.8);
\coordinate (l1x) at (3.8,0);
\coordinate (midx) at (9.1,0);
\coordinate (descx) at (17.1,0);

% ---------------------------------------------------------------------------
% Root
% ---------------------------------------------------------------------------
\node[root] (root) at (rootC) {Memory \\ for LLMs};
\draw[connector] (0.62,12.0) -- (1.10,12.0) coordinate (trunk);
\draw[connector] (trunk) |- (1.635,23.0);
\draw[connector] (trunk) |- (1.635,18.2);
\draw[connector] (trunk) |- (1.635,12.0);
\draw[connector] (trunk) |- (1.635,5.6);
\draw[connector] (trunk) |- (1.635,1.45);

% ---------------------------------------------------------------------------
% Taxonomy
% Layout tuning v5: v3 y coordinates restored; adjust these for vertical spacing.
% ---------------------------------------------------------------------------
\node[levelone, draw=taxBlue, fill=taxBlueFill] (tax) at (3.8,23.0) {Taxonomy (\S\ref{sec:taxonomy})};

\node[midbox, draw=taxBlue, fill=taxBlueFill] (rep) at (9.1,24.4) {Representation (\S\ref{subsec:representation})};
\node[midbox, draw=taxBlue, fill=taxBlueFill] (upd) at (9.1,23.0) {Update Dynamics (\S\ref{subsec:update})};
\node[midbox, draw=taxBlue, fill=taxBlueFill] (per) at (9.1,21.6) {Persistence (\S\ref{subsec:persistence})};

\node[descbox, draw=taxBlue] (repd) at (17.1,24.4) {
  $\bullet$ Implicit: Compute-coupled (KV Cache, Hidden States)\\
  $\bullet$ Explicit: Decoupled interface (Datastore, Parameter modules)
};
\node[descbox, draw=taxBlue] (updd) at (17.1,23.0) {
  $\bullet$ Offline: Updates during training only (Pretraining, MoE)\\
  $\bullet$ Online: Updates during inference (TTT, Recurrent States)
};
\node[descbox, draw=taxBlue] (perd) at (17.1,21.6) {
  $\bullet$ Short-Term: Transient, bounded to context window (Attention Cache)\\
  $\bullet$ Long-Term: Persistent across contexts/sessions (Titans, Engram)
};

\draw[connector] (tax.east) -- ++(0.31,0) coordinate (taxJoin);
\draw[connector] (taxJoin) |- (rep.west);
\draw[connector] (taxJoin) -- (upd.west);
\draw[connector] (taxJoin) |- (per.west);
\draw[connector] (rep.east) -- (repd.west);
\draw[connector] (upd.east) -- (updd.west);
\draw[connector] (per.east) -- (perd.west);

% ---------------------------------------------------------------------------
% Implicit memory
% ---------------------------------------------------------------------------
\node[levelone, draw=memGreen, fill=memGreenFill] (imp) at (3.8,18.2) {Implicit Memory (\S\ref{sec:implicit})};

\node[midbox, draw=memGreen, fill=memGreenFill] (attn) at (9.1,19.6) {Attention-based (\S\ref{subsec:attention_memory})};
\node[midbox, draw=memGreen, fill=memGreenFill] (sparse) at (9.1,18.2) {Sparse \& Selective (\S\ref{subsec:sparse_memory})};
\node[midbox, draw=memGreen, fill=memGreenFill] (ssm) at (9.1,16.8) {Recurrent (\S\ref{subsec:ssm_memory})};

\node[descbox, draw=memGreen] (attnd) at (17.1,19.6) {
  e.g., Transformer (KV Cache), StreamingLLM, HyperMLP,\\
  Sliding-Window and Dynamic Sequence-Mixing Attention
};
\node[descbox, draw=memGreen] (sparsed) at (17.1,18.2) {
  e.g., Selective Attention, RATTENTION, MoBA, NSA,\\
  Content-Routed and Local--Global KV Access
};
\node[descbox, draw=memGreen] (ssmd) at (17.1,16.8) {
  e.g., Mamba-3, RWKV-7, Gated DeltaNet-2,\\
  Log-Linear Attention, Kalman Linear Attention
};

\draw[connector] (imp.east) -- ++(0.15,0) coordinate (impJoin);
\draw[connector] (impJoin) |- (attn.west);
\draw[connector] (impJoin) -- (sparse.west);
\draw[connector] (impJoin) |- (ssm.west);
\draw[connector] (attn.east) -- (attnd.west);
\draw[connector] (sparse.east) -- (sparsed.west);
\draw[connector] (ssm.east) -- (ssmd.west);

% ---------------------------------------------------------------------------
% Explicit memory
% ---------------------------------------------------------------------------
\node[levelone, draw=expOrange, fill=expOrangeFill] (exp) at (3.8,12.0) {Explicit Memory (\S\ref{sec:explicit})};

\node[midbox, draw=expOrange, fill=expOrangeFill] (param) at (9.1,14.1) {Parameterized (\S\ref{subsec:parameterized})};
\node[midbox, draw=expOrange, fill=expOrangeFill] (lookup) at (9.1,12.7) {Lookup-based (\S\ref{subsec:lookup})};
\node[midbox, draw=expOrange, fill=expOrangeFill] (moe) at (9.1,11.3) {MoE (\S\ref{subsec:moe_memory})};
\node[midbox, draw=expOrange, fill=expOrangeFill] (multi) at (9.1,9.9) {Multi-Timescale (\S\ref{subsec:multi-timescale})};

\node[descbox, draw=expOrange] (paramd) at (17.1,14.1) {
  e.g., Titans, TTT-E2E, MEMORYLLM, LM2,\\
  In-Place TTT, and Dedicated Writable Modules
};
\node[descbox, draw=expOrange] (lookupd) at (17.1,12.7) {
  e.g., kNN-LM, PlugLM, Engram, ExplicitLM,\\
  Editable Datastores, and Hashed Lookup Slots
};
\node[descbox, draw=expOrange] (moed) at (17.1,11.3) {
  e.g., Switch Transformer, Mixtral, DeepSeek-MoE,\\
  Routed Expert Subnetworks as Conditional Memory
};
\node[descbox, draw=expOrange] (multid) at (17.1,9.9) {
  e.g., Nested Learning (Hope), Slow--Fast Modules,\\
  Continuum Memory, and Hierarchical Update Schedules
};

\draw[connector] (exp.east) -- ++(0.21,0) coordinate (expJoin);
\draw[connector] (expJoin) |- (param.west);
\draw[connector] (expJoin) |- (lookup.west);
\draw[connector] (expJoin) |- (moe.west);
\draw[connector] (expJoin) |- (multi.west);
\draw[connector] (param.east) -- (paramd.west);
\draw[connector] (lookup.east) -- (lookupd.west);
\draw[connector] (moe.east) -- (moed.west);
\draw[connector] (multi.east) -- (multid.west);

% ---------------------------------------------------------------------------
% System and evaluation
% ---------------------------------------------------------------------------
\node[levelone, draw=evalRed, fill=evalRedFill] (sys) at (3.8,5.6) {System \& Eval (\S\ref{sec:systems})};

\node[midbox, draw=evalRed, fill=evalRedFill] (hybrid) at (9.1,7.0) {Hybrid Architectures (\S\ref{subsec:hybrid_systems})};
\node[midbox, draw=evalRed, fill=evalRedFill] (eff) at (9.1,5.6) {Efficiency \& Mgmt (\S\ref{subsec:memory_management})};
\node[midbox, draw=evalRed, fill=evalRedFill] (eval) at (9.1,4.2) {Evaluation (\S\ref{subsec:evaluation})};

\node[descbox, draw=evalRed] (hybridd) at (17.1,7.0) {
  e.g., Jamba, Kimi Linear, OLMo Hybrid, AMOR, HAM,\\
  Fixed and Adaptively Routed Complementary Memories
};
\node[descbox, draw=evalRed] (effd) at (17.1,5.6) {
  e.g., CommVQ, PagedAttention, Memory Caching,\\
  Bottlenecked Transformers, and KV Consolidation
};
\node[descbox, draw=evalRed] (evald) at (17.1,4.2) {
  e.g., RULER, LongBench, $\infty$Bench, L-Eval, SCROLLS,\\
  Recall, Structured Reasoning, and Efficiency Diagnostics
};

\draw[connector] (sys.east) -- ++(0.25,0) coordinate (sysJoin);
\draw[connector] (sysJoin) |- (hybrid.west);
\draw[connector] (sysJoin) -- (eff.west);
\draw[connector] (sysJoin) |- (eval.west);
\draw[connector] (hybrid.east) -- (hybridd.west);
\draw[connector] (eff.east) -- (effd.west);
\draw[connector] (eval.east) -- (evald.west);

% ---------------------------------------------------------------------------
% Future directions
% ---------------------------------------------------------------------------
\node[levelone, draw=futurePurple, fill=futurePurpleFill] (future) at (3.8,1.45) {Future Directions (\S\ref{sec:challenges})};
\node[midbox, draw=futurePurple, fill=futurePurpleFill] (open) at (9.1,1.45) {Open Challenges};
\node[descbox, draw=futurePurple, minimum height=1.45cm] (opend) at (17.1,1.45) {
  $\bullet$ Unified Theory of Memory $\bullet$ Lifelong Parametric Memory\\
  $\bullet$ Adaptive Memory Allocation $\bullet$ Hardware-Algorithm Co-Design\\
  $\bullet$ Multi-Dimensional Evaluation Framework
};

\draw[connector] (future.east) -- (open.west);
\draw[connector] (open.east) -- (opend.west);

\end{tikzpicture}
